Lattice Deduction Transformers

We introduce the Lattice Deduction Transformer (LDT), a recurrent transformer that approximates logically sound deduction by projecting its latent state through a lattice between forward passes. We train on-policy in a process that mirrors deduction in a search-based constraint solver and supervise training via a domain-agnostic approximation of the set of solution candidates based on abstract interpretation. An $800$K-parameter LDT outperforms prior small recurrent reasoners on Sudoku-Extreme with under $2\%$ of their estimated training FLOPs, solving $99.999\%$ of the $422{,}786$ test puzzles. The model is nearly always sound, in that it gives a wrong answer for $4$ of $1.27$M puzzle evaluations, and otherwise returns a correct answer or abstains. A $1.8$M-parameter LDT variant reaches $99.8\%$ accuracy on Maze-Hard. Our code is available at github.com/lcrh/lattice-deduction-transformers.

==> figs/lattice.tikz <==
\begin{tikzpicture}[
    font=\large,
    block/.style={rectangle, rounded corners=4pt, draw, thick, text centered,
                  minimum width=4cm, minimum height=0.75cm},
    attnblock/.style={block, fill=orange!30,    draw=orange!75!black},
    normblock/.style={block, fill=yellow!28,    draw=yellow!55!brown},
    mlpblock/.style={block, fill=green!22,      draw=green!55!black},
    latticeblock/.style={block, fill=blue!10,   draw=blue!55},
    branchblock/.style={rectangle, rounded corners=4pt, draw, thick,
                        fill=red!8, draw=red!60!black,
                        minimum width=1.5cm, minimum height=0.6cm},
    tfmbox/.style={rectangle, rounded corners=8pt, draw, thick,
                   fill=black!2, draw=black!40, inner sep=0.45cm},
    loopbox/.style={rectangle, rounded corners=10pt, draw=black!45, thick, dashed,
                    inner sep=0.55cm},
    arrow/.style={-{Stealth[length=2.5mm]}, thick, black!70},
    iter/.style={-{Stealth[length=3mm]}, very thick, black!75},
    symb/.style={font=\Large, text=black!70},
    mathsymb/.style={font=\huge}
]

%% ============ TRANSFORMER STACK (right) ============
%% Pre-norm: LayerNorm before each sublayer (matches sudoku_redux's
%% Transformer2D config with pre_norm=True).
\node[normblock] (n1)   {LayerNorm};
\node[attnblock] (attn) [above=0.4cm of n1]    {Multi-Head Attention};
\node[normblock] (n2)   [above=0.4cm of attn]  {LayerNorm};
\node[mlpblock]  (mlp)  [above=0.4cm of n2]    {Feed Forward};

%% Solid inner box around just the transformer components
\begin{scope}[on background layer]
  \node[tfmbox, fit=(n1)(attn)(n2)(mlp)] (tfm) {};
\end{scope}

%% 4× label on the transformer block (num_layers = 4)
\node[symb, right=0.05cm of tfm.east, anchor=west] (label_4x) {$4\times$};

%% Lattices outside transformer box, inside the outer loop box
\node[latticeblock] (lat_in)  [below=1.1cm of tfm] {Lattice encoding \textcolor{red!70!black}{$x$}};
\node[latticeblock] (lat_out) [above=1.1cm of tfm] {Lattice encoding \textcolor{red!70!black}{$x'$}};

%% Vertical-only arrows inside the stack (no backward).
%% Pre-norm order: LayerNorm -> Attention -> LayerNorm -> FeedForward.
\draw[arrow] (lat_in)    -- (tfm.south);
\draw[arrow] (n1)        -- (attn);
\draw[arrow] (attn)      -- (n2);
\draw[arrow] (n2)        -- (mlp);
\draw[arrow] (tfm.north) -- (lat_out);

%% Dashed loop wrapper around just the 4× transformer (tfm + its 4× label).
%% Tighter inner_sep so the dashed box hugs the inner block vertically.
\begin{scope}[on background layer]
  \node[loopbox, fit=(tfm)(label_4x), inner sep=0.25cm] (loop) {};
\end{scope}

%% Inner 16× recurrence: a staple-shaped arrow that wraps the right side of
%% the dashed loop box, exiting loop.north, sweeping right and down past the
%% box, and re-entering at loop.south. The arrow head lands at loop.south.
\pgfmathsetmacro{\StapleDx}{1.0}   % horizontal offset of staple's right rail
\pgfmathsetmacro{\StapleDy}{0.4}   % vertical offset above/below loop top/bottom
\coordinate (s_top_in)  at ($(loop.north)+(0, \StapleDy cm)$);
\coordinate (s_top_out) at ($(loop.north -| loop.east)+(\StapleDx cm, \StapleDy cm)$);
\coordinate (s_bot_out) at ($(loop.south -| loop.east)+(\StapleDx cm, -\StapleDy cm)$);
\coordinate (s_bot_in)  at ($(loop.south)+(0, -\StapleDy cm)$);
%% Use the lighter `arrow` style (thick) to match the layer-connecting
%% arrows inside the transformer stack, rather than the heavier `iter`.
\draw[arrow]
  (loop.north) -- (s_top_in)
  -- (s_top_out)
  -- (s_bot_out)
  -- (s_bot_in)
  -- (loop.south);
%% 16× label sits just to the right of the staple's right rail.
\node[symb, anchor=west] (label_16x)
  at ($(s_top_out)!0.5!(s_bot_out)+(0.15cm,0)$) {$16\times$};

%% Iteration arrow OUTSIDE the loop: lat_out -> Branch (outside) -> lat_in.
%% Branch sits past both the dashed box and the 16× staple.
\coordinate (iter_top) at ($(lat_out.east -| loop.east)+(3.2cm,0)$);
\coordinate (iter_bot) at ($(lat_in.east  -| loop.east)+(3.2cm,0)$);
\coordinate (iter_mid) at ($(iter_top)!0.5!(iter_bot)$);
\draw[iter]
  (lat_out.east) -- (iter_top)
  -- (iter_bot)
  -- (lat_in.east);
\node[branchblock] (branch) at (iter_mid) {Branch};

%% External entry/exit
\draw[arrow] ($(lat_in.south)+(0,-0.6cm)$) -- (lat_in.south);
\draw[arrow] (lat_out.north) -- ($(lat_out.north)+(0,0.6cm)$);

%% ============ FULL POWERSET LATTICE (B_4) on the LEFT ============
%% Spans the full vertical extent of the RHS architecture (lat_out at top,
%% lat_in at bottom). No bounding box.
\pgfmathsetmacro{\HasseDx}{6.6}
\coordinate (h_top_right) at ($(lat_out.north -| loop.west)+(-0.8cm,0)$);
\coordinate (h_bot_right) at ($(lat_in.south  -| loop.west)+(-0.8cm,0)$);
\coordinate (h_top_left)  at ($(h_top_right)+(-{\HasseDx}cm,0)$);
\coordinate (h_bot_left)  at ($(h_bot_right)+(-{\HasseDx}cm,0)$);

%% Hasse-style lattice elements scaled to fill the dashed box.
\coordinate (h_center)  at ($(h_bot_left)!0.5!(h_top_right)$);

%% top/bot symbols sit close to the box edges (8% padding)
\coordinate (h_top_pos) at ($(h_top_right)!0.08!(h_bot_right)$);
\coordinate (h_bot_pos) at ($(h_bot_right)!0.08!(h_top_right)$);

%% Lattice node style: circle with a centered subset label.
\tikzset{lattnode/.style={circle, draw=black!45, thin, minimum size=7.4mm,
                          inner sep=0.5pt, fill=white, font=\small},
         statenode/.style={lattnode, draw=red!70!black, very thick, fill=red!12},
         edge/.style={black!22, line width=0.6pt}}

\node[lattnode] (top_sym) at ($(h_center |- h_top_pos)$) {1234};
\node[lattnode] (bot_sym) at ($(h_center |- h_bot_pos)$) {$\emptyset$};

%% Full powerset lattice of {1,2,3,4}: 5 layers with widths 1-4-6-4-1.
%% Layer y-baselines with 4 equal vertical gaps between top_sym and bot_sym.
\coordinate (L1y) at ($(top_sym)!0.25!(bot_sym)$);
\coordinate (L2y) at ($(top_sym)!0.5!(bot_sym)$);
\coordinate (L3y) at ($(top_sym)!0.75!(bot_sym)$);

%% Horizontal spacing units (used as multiples of half-spacing).
\pgfmathsetmacro{\LXa}{1.32}    % L1 / L3 (4 nodes at +/-1.5, +/-0.5)
\pgfmathsetmacro{\LXb}{1.32}    % L2 outer pair spacing (6 nodes; inner pair stacked at center)

%% Curvature/stack perturbations (rotated-cube projection of B_4):
%%   L1 row is concave: outer pair (123, 234) sits LOWER than inner pair (124, 134).
%%   L3 row is convex:  outer pair (1, 4)     sits HIGHER than inner pair (2, 3).
%%   L2 has 14 (upper) over 23 (lower) sharing the central x-axis.
\pgfmathsetmacro{\DyCurve}{0.13}
\pgfmathsetmacro{\DyStack}{0.45}

%% Layer 1 (cardinality-3 subsets): 4 nodes, concave row.
\node[lattnode] (l1a) at ($(L1y)+(-1.5*\LXa cm, -\DyCurve cm)$) {123};
\node[lattnode] (l1b) at ($(L1y)+(-0.5*\LXa cm,  \DyCurve cm)$) {124};
\node[lattnode] (l1c) at ($(L1y)+( 0.5*\LXa cm,  \DyCurve cm)$) {134};
\node[statenode] (l1d) at ($(L1y)+( 1.5*\LXa cm, -\DyCurve cm)$) {234};

%% Layer 2 (cardinality-2 subsets): 6 nodes, with 14 over 23 stacked at center.
\node[lattnode] (l2a) at ($(L2y)+(-2.5*\LXb cm, 0)$)            {12};
\node[lattnode] (l2b) at ($(L2y)+(-1.5*\LXb cm, 0)$)            {13};
\node[lattnode] (l2c) at ($(L2y)+( 0,            \DyStack cm)$) {14};
\node[lattnode] (l2d) at ($(L2y)+( 0,           -\DyStack cm)$) {23};
\node[lattnode] (l2e) at ($(L2y)+( 1.5*\LXb cm, 0)$)            {24};
\node[lattnode] (l2f) at ($(L2y)+( 2.5*\LXb cm, 0)$)            {34};

%% Layer 3 (cardinality-1 subsets): 4 nodes, convex row.
\node[lattnode] (l3a) at ($(L3y)+(-1.5*\LXa cm,  \DyCurve cm)$) {1};
\node[lattnode] (l3b) at ($(L3y)+(-0.5*\LXa cm, -\DyCurve cm)$) {2};
\node[statenode, fill=red!30] (l3c) at ($(L3y)+( 0.5*\LXa cm, -\DyCurve cm)$) {3};
\node[lattnode] (l3d) at ($(L3y)+( 1.5*\LXa cm,  \DyCurve cm)$) {4};

%% Top -> Layer 1 (4 cover edges to the co-atoms)
\draw[edge] (top_sym) -- (l1a);
\draw[edge] (top_sym) -- (l1b);
\draw[edge] (top_sym) -- (l1c);
\draw[edge] (top_sym) -- (l1d);

%% Layer 1 -> Layer 2 (12 cover edges; horizontally symmetric under 1<->4, 2<->3)
%%   l1a={123}: 12, 13, 23     l1b={124}: 12, 14, 24
%%   l1c={134}: 13, 14, 34     l1d={234}: 23, 24, 34
\draw[edge] (l1a) -- (l2a);   % 123 -- 12
\draw[edge] (l1a) -- (l2b);   % 123 -- 13
\draw[edge] (l1a) -- (l2d);   % 123 -- 23
\draw[edge] (l1b) -- (l2a);   % 124 -- 12
\draw[edge] (l1b) -- (l2c);   % 124 -- 14
\draw[edge] (l1b) -- (l2e);   % 124 -- 24
\draw[edge] (l1c) -- (l2b);   % 134 -- 13
\draw[edge] (l1c) -- (l2c);   % 134 -- 14
\draw[edge] (l1c) -- (l2f);   % 134 -- 34
\draw[edge] (l1d) -- (l2d);   % 234 -- 23
\draw[edge] (l1d) -- (l2e);   % 234 -- 24
\draw[edge] (l1d) -- (l2f);   % 234 -- 34

%% Layer 2 -> Layer 3 (12 cover edges; horizontally symmetric under 1<->4, 2<->3)
\draw[edge] (l2a) -- (l3a);   % 12 -- 1
\draw[edge] (l2a) -- (l3b);   % 12 -- 2
\draw[edge] (l2b) -- (l3a);   % 13 -- 1
\draw[edge] (l2b) -- (l3c);   % 13 -- 3
\draw[edge] (l2c) -- (l3a);   % 14 -- 1
\draw[edge] (l2c) -- (l3d);   % 14 -- 4
\draw[edge] (l2d) -- (l3b);   % 23 -- 2
\draw[edge] (l2d) -- (l3c);   % 23 -- 3
\draw[edge] (l2e) -- (l3b);   % 24 -- 2
\draw[edge] (l2e) -- (l3d);   % 24 -- 4
\draw[edge] (l2f) -- (l3c);   % 34 -- 3
\draw[edge] (l2f) -- (l3d);   % 34 -- 4

%% Layer 3 -> Bottom (4 cover edges to the bottom)
\draw[edge] (l3a) -- (bot_sym);
\draw[edge] (l3b) -- (bot_sym);
\draw[edge] (l3c) -- (bot_sym);
\draw[edge] (l3d) -- (bot_sym);

%% Deduction step: the state x = {2,3,4} refines to x' = {3}.
\draw[-{Stealth[length=3mm]}, line width=1.4pt, red!70!black]
  (l1d.south west) to[bend left=12] (l3c.north east);
\node[font=\Large, text=red!70!black, anchor=west] at ($(l1d.east)+(0.05,0.1)$) {$x$};
\node[font=\Large, text=red!70!black, anchor=east] at ($(l3c.west)+(-0.02,-0.18)$) {$x'$};

\end{tikzpicture}


==> figs/roundtrip.tikz <==
% Minimal versions of the appendix round-trip figures (gamma-alpha, alpha-gamma).
\tikzset{
  rt/.style={font=\footnotesize},
  rtc/.style={draw, minimum size=0.46cm, inner sep=0pt, font=\footnotesize},
  rta/.style={draw, minimum width=0.92cm, minimum height=0.46cm, inner sep=0pt,
              font=\footnotesize},
  rtb/.style={draw, minimum size=0.46cm, inner sep=0pt, font=\footnotesize,
              fill=red!8},
  rtarr/.style={-{Stealth[length=4pt]}, thick},
}
\begin{tikzpicture}[rt]
\matrix (gA) [matrix of nodes, nodes={rtc}, row sep=-\pgflinewidth,
              column sep=-\pgflinewidth] at (0, 0.58) {1 & 1 \\ 2 & 2 \\};
\matrix (gB) [matrix of nodes, nodes={rtc}, row sep=-\pgflinewidth,
              column sep=-\pgflinewidth] at (0, -0.58) {1 & 2 \\ 2 & 1 \\};
\node at (0, 1.35) {$S$};
\matrix (abs) [matrix of nodes, nodes={rta}, row sep=-\pgflinewidth,
               column sep=-\pgflinewidth] at (2.45, 0)
  {$\{1\}$ & $\{1,2\}$ \\ $\{2\}$ & $\{1,2\}$ \\};
\node at (2.45, 1.35) {$\alpha(S)$};
\matrix (h1) [matrix of nodes, nodes={rtc}, row sep=-\pgflinewidth,
              column sep=-\pgflinewidth] at (4.55, 0.58) {1 & 1 \\ 2 & 1 \\};
\matrix (h2) [matrix of nodes, nodes={rtc}, row sep=-\pgflinewidth,
              column sep=-\pgflinewidth] at (5.5, 0.58) {1 & 1 \\ 2 & 2 \\};
\matrix (h3) [matrix of nodes, nodes={rtc}, row sep=-\pgflinewidth,
              column sep=-\pgflinewidth] at (4.55, -0.58) {1 & 2 \\ 2 & 1 \\};
\matrix (h4) [matrix of nodes, nodes={rtc}, row sep=-\pgflinewidth,
              column sep=-\pgflinewidth] at (5.5, -0.58) {1 & 2 \\ 2 & 2 \\};
\node at (5.025, 1.35) {$\gamma(\alpha(S))$};
\draw[rtarr] (0.65, 0) -- node[above] {$\alpha$} (abs.west);
\draw[rtarr] (abs.east) -- node[above] {$\gamma$} (3.95, 0);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[rt]
\path (0, -1.05) -- (0, 1.55);   % same height as the left panel
\matrix (a) [matrix of nodes, nodes={rta}, row sep=-\pgflinewidth,
             column sep=-\pgflinewidth] at (0, 0)
  {$\{1\}$ & $\{1,2\}$ \\ $\{1\}$ & $\{1,2\}$ \\};
\node at (0, 0.75) {$a$};
\node[draw, minimum size=0.92cm] (empty) at (2.2, 0) {$\emptyset$};
\node at (2.2, 0.75) {$\gamma(a)$};
\matrix (bot) [matrix of nodes, nodes={rtb}, row sep=-\pgflinewidth,
               column sep=-\pgflinewidth] at (3.9, 0)
  {$\emptyset$ & $\emptyset$ \\ $\emptyset$ & $\emptyset$ \\};
\node at (3.9, 0.75) {$\alpha(\gamma(a)) = \bot$};
\draw[rtarr] (a.east) -- node[above] {$\gamma$} (empty.west);
\draw[rtarr] (empty.east) -- node[above] {$\alpha$} (bot.west);
\end{tikzpicture}



==> figs/snowflake_cover.tikz <==
\begin{tikzpicture}
\path[draw=gray!70] (-2.000,5.196)--(-2.500,6.062)--(-3.500,6.062)--(-4.000,5.196)--(-3.500,4.330)--(-2.500,4.330)--cycle;
\path[draw=gray!70] (-2.000,3.464)--(-2.500,4.330)--(-3.500,4.330)--(-4.000,3.464)--(-3.500,2.598)--(-2.500,2.598)--cycle;
\path[draw=gray!70] (-2.000,1.732)--(-2.500,2.598)--(-3.500,2.598)--(-4.000,1.732)--(-3.500,0.866)--(-2.500,0.866)--cycle;
\path[draw=gray!70] (-2.000,0.000)--(-2.500,0.866)--(-3.500,0.866)--(-4.000,0.000)--(-3.500,-0.866)--(-2.500,-0.866)--cycle;
\path[draw=gray!70] (-2.000,-1.732)--(-2.500,-0.866)--(-3.500,-0.866)--(-4.000,-1.732)--(-3.500,-2.598)--(-2.500,-2.598)--cycle;
\path[draw=gray!70] (-0.500,4.330)--(-1.000,5.196)--(-2.000,5.196)--(-2.500,4.330)--(-2.000,3.464)--(-1.000,3.464)--cycle;
\path[draw=gray!70] (-0.500,2.598)--(-1.000,3.464)--(-2.000,3.464)--(-2.500,2.598)--(-2.000,1.732)--(-1.000,1.732)--cycle;
\path[fill=gray!30, draw=black, thick] (-0.500,0.866)--(-1.000,1.732)--(-2.000,1.732)--(-2.500,0.866)--(-2.000,0.000)--(-1.000,0.000)--cycle;
\path[fill=gray!30, draw=black, thick] (-0.500,-0.866)--(-1.000,0.000)--(-2.000,0.000)--(-2.500,-0.866)--(-2.000,-1.732)--(-1.000,-1.732)--cycle;
\path[draw=gray!70] (-0.500,-2.598)--(-1.000,-1.732)--(-2.000,-1.732)--(-2.500,-2.598)--(-2.000,-3.464)--(-1.000,-3.464)--cycle;
\path[draw=gray!70] (1.000,3.464)--(0.500,4.330)--(-0.500,4.330)--(-1.000,3.464)--(-0.500,2.598)--(0.500,2.598)--cycle;
\path[fill=gray!30, draw=black, thick] (1.000,1.732)--(0.500,2.598)--(-0.500,2.598)--(-1.000,1.732)--(-0.500,0.866)--(0.500,0.866)--cycle;
\path[fill=gray!30, draw=black, thick] (1.000,0.000)--(0.500,0.866)--(-0.500,0.866)--(-1.000,0.000)--(-0.500,-0.866)--(0.500,-0.866)--cycle;
\path[fill=gray!30, draw=black, thick] (1.000,-1.732)--(0.500,-0.866)--(-0.500,-0.866)--(-1.000,-1.732)--(-0.500,-2.598)--(0.500,-2.598)--cycle;
\path[draw=gray!70] (1.000,-3.464)--(0.500,-2.598)--(-0.500,-2.598)--(-1.000,-3.464)--(-0.500,-4.330)--(0.500,-4.330)--cycle;
\path[draw=gray!70] (2.500,2.598)--(2.000,3.464)--(1.000,3.464)--(0.500,2.598)--(1.000,1.732)--(2.000,1.732)--cycle;
\path[draw=gray!70] (2.500,0.866)--(2.000,1.732)--(1.000,1.732)--(0.500,0.866)--(1.000,0.000)--(2.000,0.000)--cycle;
\path[draw=gray!70] (2.500,-0.866)--(2.000,0.000)--(1.000,0.000)--(0.500,-0.866)--(1.000,-1.732)--(2.000,-1.732)--cycle;
\path[draw=gray!70] (2.500,-2.598)--(2.000,-1.732)--(1.000,-1.732)--(0.500,-2.598)--(1.000,-3.464)--(2.000,-3.464)--cycle;
\path[draw=gray!70] (2.500,-4.330)--(2.000,-3.464)--(1.000,-3.464)--(0.500,-4.330)--(1.000,-5.196)--(2.000,-5.196)--cycle;
\path[draw=gray!70] (4.000,1.732)--(3.500,2.598)--(2.500,2.598)--(2.000,1.732)--(2.500,0.866)--(3.500,0.866)--cycle;
\path[draw=gray!70] (4.000,0.000)--(3.500,0.866)--(2.500,0.866)--(2.000,0.000)--(2.500,-0.866)--(3.500,-0.866)--cycle;
\path[draw=gray!70] (4.000,-1.732)--(3.500,-0.866)--(2.500,-0.866)--(2.000,-1.732)--(2.500,-2.598)--(3.500,-2.598)--cycle;
\path[draw=gray!70] (4.000,-3.464)--(3.500,-2.598)--(2.500,-2.598)--(2.000,-3.464)--(2.500,-4.330)--(3.500,-4.330)--cycle;
\path[draw=gray!70] (4.000,-5.196)--(3.500,-4.330)--(2.500,-4.330)--(2.000,-5.196)--(2.500,-6.062)--(3.500,-6.062)--cycle;
\end{tikzpicture}


==> figs/snowflake_order3.tikz <==
\begin{tikzpicture}[x=0.69cm, y=0.69cm, font=\footnotesize]
\fill[blue!25, fill opacity=0.6] (1.500,-0.866)--(1.000,0.000)--(0.000,0.000)--(-0.500,-0.866)--(-0.000,-1.732)--(1.000,-1.732)--cycle;
\draw[blue!60, dashed] (1.500,-0.866)--(1.000,0.000)--(0.000,0.000)--(-0.500,-0.866)--(-0.000,-1.732)--(1.000,-1.732)--cycle;
\draw[gray!60] (0.000,-0.000)--(1.000,0.000);
\draw[gray!60] (0.000,-0.000)--(0.500,0.866);
\draw[gray!60] (0.000,-0.000)--(-0.500,0.866);
\draw[gray!60] (0.000,-0.000)--(-1.000,0.000);
\draw[gray!60] (0.000,-0.000)--(-0.500,-0.866);
\draw[gray!60] (0.000,-0.000)--(0.500,-0.866);
\draw[thick] (1.000,0.000)--(0.500,0.866)--(-0.500,0.866)--(-1.000,0.000)--(-0.500,-0.866)--(0.500,-0.866)--cycle;
\node at (0.000,-0.577) {2};
\node at (0.500,0.289) {3};
\node at (-0.500,0.289) {1};
\node at (-0.500,-0.289) {5};
\draw[gray!60] (1.500,-0.866)--(2.500,-0.866);
\draw[gray!60] (1.500,-0.866)--(2.000,0.000);
\draw[gray!60] (1.500,-0.866)--(1.000,0.000);
\draw[gray!60] (1.500,-0.866)--(0.500,-0.866);
\draw[gray!60] (1.500,-0.866)--(1.000,-1.732);
\draw[gray!60] (1.500,-0.866)--(2.000,-1.732);
\draw[thick] (2.500,-0.866)--(2.000,0.000)--(1.000,0.000)--(0.500,-0.866)--(1.000,-1.732)--(2.000,-1.732)--cycle;
\node at (1.500,-1.443) {6};
\node at (2.000,-1.155) {3};
\node at (1.500,-0.289) {2};
\node at (1.000,-1.155) {5};
\draw[gray!60] (0.000,-1.732)--(1.000,-1.732);
\draw[gray!60] (0.000,-1.732)--(0.500,-0.866);
\draw[gray!60] (0.000,-1.732)--(-0.500,-0.866);
\draw[gray!60] (0.000,-1.732)--(-1.000,-1.732);
\draw[gray!60] (0.000,-1.732)--(-0.500,-2.598);
\draw[gray!60] (0.000,-1.732)--(0.500,-2.598);
\draw[thick] (1.000,-1.732)--(0.500,-0.866)--(-0.500,-0.866)--(-1.000,-1.732)--(-0.500,-2.598)--(0.500,-2.598)--cycle;
\node at (0.000,-2.309) {1};
\node at (0.500,-2.021) {5};
\node at (0.500,-1.443) {3};
\node at (-0.500,-1.443) {6};
\end{tikzpicture}


==> figs/snowflake_order4.tikz <==
\begin{tikzpicture}[x=0.69cm, y=0.69cm, font=\footnotesize]
\fill[blue!25, fill opacity=0.6] (0.500,0.866)--(0.000,1.732)--(-1.000,1.732)--(-1.500,0.866)--(-1.000,-0.000)--(0.000,-0.000)--cycle;
\draw[blue!60, dashed] (0.500,0.866)--(0.000,1.732)--(-1.000,1.732)--(-1.500,0.866)--(-1.000,-0.000)--(0.000,-0.000)--cycle;
\fill[blue!25, fill opacity=0.6] (0.000,0.000)--(-0.500,0.866)--(-1.500,0.866)--(-2.000,0.000)--(-1.500,-0.866)--(-0.500,-0.866)--cycle;
\draw[blue!60, dashed] (0.000,0.000)--(-0.500,0.866)--(-1.500,0.866)--(-2.000,0.000)--(-1.500,-0.866)--(-0.500,-0.866)--cycle;
\draw[gray!60] (0.000,-0.000)--(1.000,0.000);
\draw[gray!60] (0.000,-0.000)--(0.500,0.866);
\draw[gray!60] (0.000,-0.000)--(-0.500,0.866);
\draw[gray!60] (0.000,-0.000)--(-1.000,0.000);
\draw[gray!60] (0.000,-0.000)--(-0.500,-0.866);
\draw[gray!60] (0.000,-0.000)--(0.500,-0.866);
\draw[thick] (1.000,0.000)--(0.500,0.866)--(-0.500,0.866)--(-1.000,0.000)--(-0.500,-0.866)--(0.500,-0.866)--cycle;
\node at (0.500,-0.289) {3};
\node at (0.000,-0.577) {4};
\draw[gray!60] (-1.500,0.866)--(-0.500,0.866);
\draw[gray!60] (-1.500,0.866)--(-1.000,1.732);
\draw[gray!60] (-1.500,0.866)--(-2.000,1.732);
\draw[gray!60] (-1.500,0.866)--(-2.500,0.866);
\draw[gray!60] (-1.500,0.866)--(-2.000,0.000);
\draw[gray!60] (-1.500,0.866)--(-1.000,0.000);
\draw[thick] (-0.500,0.866)--(-1.000,1.732)--(-2.000,1.732)--(-2.500,0.866)--(-2.000,0.000)--(-1.000,0.000)--cycle;
\node at (-2.000,0.577) {1};
\node at (-2.000,1.155) {2};
\draw[gray!60] (-1.500,-0.866)--(-0.500,-0.866);
\draw[gray!60] (-1.500,-0.866)--(-1.000,0.000);
\draw[gray!60] (-1.500,-0.866)--(-2.000,0.000);
\draw[gray!60] (-1.500,-0.866)--(-2.500,-0.866);
\draw[gray!60] (-1.500,-0.866)--(-2.000,-1.732);
\draw[gray!60] (-1.500,-0.866)--(-1.000,-1.732);
\draw[thick] (-0.500,-0.866)--(-1.000,0.000)--(-2.000,0.000)--(-2.500,-0.866)--(-2.000,-1.732)--(-1.000,-1.732)--cycle;
\node at (-1.500,-1.443) {3};
\node at (-2.000,-1.155) {4};
\node at (-2.000,-0.577) {6};
\node at (-1.500,-0.289) {1};
\draw[gray!60] (0.000,1.732)--(1.000,1.732);
\draw[gray!60] (0.000,1.732)--(0.500,2.598);
\draw[gray!60] (0.000,1.732)--(-0.500,2.598);
\draw[gray!60] (0.000,1.732)--(-1.000,1.732);
\draw[gray!60] (0.000,1.732)--(-0.500,0.866);
\draw[gray!60] (0.000,1.732)--(0.500,0.866);
\draw[thick] (1.000,1.732)--(0.500,2.598)--(-0.500,2.598)--(-1.000,1.732)--(-0.500,0.866)--(0.500,0.866)--cycle;
\node at (0.500,1.443) {6};
\node at (-0.500,1.443) {4};
\node at (-0.500,2.021) {1};
\node at (0.000,2.309) {2};
\end{tikzpicture}


==> figs/snowflake_order5.tikz <==
\begin{tikzpicture}[x=0.69cm, y=0.69cm, font=\footnotesize]
\fill[blue!25, fill opacity=0.6] (0.500,-0.866)--(0.000,0.000)--(-1.000,0.000)--(-1.500,-0.866)--(-1.000,-1.732)--(0.000,-1.732)--cycle;
\draw[blue!60, dashed] (0.500,-0.866)--(0.000,0.000)--(-1.000,0.000)--(-1.500,-0.866)--(-1.000,-1.732)--(0.000,-1.732)--cycle;
\fill[blue!25, fill opacity=0.6] (0.000,0.000)--(-0.500,0.866)--(-1.500,0.866)--(-2.000,0.000)--(-1.500,-0.866)--(-0.500,-0.866)--cycle;
\draw[blue!60, dashed] (0.000,0.000)--(-0.500,0.866)--(-1.500,0.866)--(-2.000,0.000)--(-1.500,-0.866)--(-0.500,-0.866)--cycle;
\fill[blue!25, fill opacity=0.6] (0.500,0.866)--(0.000,1.732)--(-1.000,1.732)--(-1.500,0.866)--(-1.000,-0.000)--(0.000,-0.000)--cycle;
\draw[blue!60, dashed] (0.500,0.866)--(0.000,1.732)--(-1.000,1.732)--(-1.500,0.866)--(-1.000,-0.000)--(0.000,-0.000)--cycle;
\draw[gray!60] (-1.500,-0.866)--(-0.500,-0.866);
\draw[gray!60] (-1.500,-0.866)--(-1.000,0.000);
\draw[gray!60] (-1.500,-0.866)--(-2.000,0.000);
\draw[gray!60] (-1.500,-0.866)--(-2.500,-0.866);
\draw[gray!60] (-1.500,-0.866)--(-2.000,-1.732);
\draw[gray!60] (-1.500,-0.866)--(-1.000,-1.732);
\draw[thick] (-0.500,-0.866)--(-1.000,0.000)--(-2.000,0.000)--(-2.500,-0.866)--(-2.000,-1.732)--(-1.000,-1.732)--cycle;
\node at (-2.000,-1.155) {2};
\node at (-2.000,-0.577) {3};
\node at (-1.500,-0.289) {6};
\draw[gray!60] (0.000,-0.000)--(1.000,0.000);
\draw[gray!60] (0.000,-0.000)--(0.500,0.866);
\draw[gray!60] (0.000,-0.000)--(-0.500,0.866);
\draw[gray!60] (0.000,-0.000)--(-1.000,0.000);
\draw[gray!60] (0.000,-0.000)--(-0.500,-0.866);
\draw[gray!60] (0.000,-0.000)--(0.500,-0.866);
\draw[thick] (1.000,0.000)--(0.500,0.866)--(-0.500,0.866)--(-1.000,0.000)--(-0.500,-0.866)--(0.500,-0.866)--cycle;
\node at (0.500,-0.289) {4};
\draw[gray!60] (-1.500,0.866)--(-0.500,0.866);
\draw[gray!60] (-1.500,0.866)--(-1.000,1.732);
\draw[gray!60] (-1.500,0.866)--(-2.000,1.732);
\draw[gray!60] (-1.500,0.866)--(-2.500,0.866);
\draw[gray!60] (-1.500,0.866)--(-2.000,0.000);
\draw[gray!60] (-1.500,0.866)--(-1.000,0.000);
\draw[thick] (-0.500,0.866)--(-1.000,1.732)--(-2.000,1.732)--(-2.500,0.866)--(-2.000,0.000)--(-1.000,0.000)--cycle;
\node at (-2.000,0.577) {1};
\node at (-2.000,1.155) {2};
\draw[gray!60] (0.000,-1.732)--(1.000,-1.732);
\draw[gray!60] (0.000,-1.732)--(0.500,-0.866);
\draw[gray!60] (0.000,-1.732)--(-0.500,-0.866);
\draw[gray!60] (0.000,-1.732)--(-1.000,-1.732);
\draw[gray!60] (0.000,-1.732)--(-0.500,-2.598);
\draw[gray!60] (0.000,-1.732)--(0.500,-2.598);
\draw[thick] (1.000,-1.732)--(0.500,-0.866)--(-0.500,-0.866)--(-1.000,-1.732)--(-0.500,-2.598)--(0.500,-2.598)--cycle;
\node at (0.000,-2.309) {6};
\node at (-0.500,-2.021) {1};
\node at (-0.500,-1.443) {5};
\node at (0.500,-1.443) {3};
\draw[gray!60] (0.000,1.732)--(1.000,1.732);
\draw[gray!60] (0.000,1.732)--(0.500,2.598);
\draw[gray!60] (0.000,1.732)--(-0.500,2.598);
\draw[gray!60] (0.000,1.732)--(-1.000,1.732);
\draw[gray!60] (0.000,1.732)--(-0.500,0.866);
\draw[gray!60] (0.000,1.732)--(0.500,0.866);
\draw[thick] (1.000,1.732)--(0.500,2.598)--(-0.500,2.598)--(-1.000,1.732)--(-0.500,0.866)--(0.500,0.866)--cycle;
\node at (0.500,1.443) {1};
\node at (0.000,1.155) {6};
\node at (0.000,2.309) {3};
\node at (0.500,2.021) {4};
\end{tikzpicture}


==> figs/step.tikz <==
% One step: lattice state -> transformer -> confidences -> thresholding -> next state.
% Lattice cells: digit/state with 1 = alive, 0 = eliminated.
% Confidence cells: digit/percent, -1 = already eliminated.
\begin{tikzpicture}[
  font=\small,
  cell/.style={draw=black!45, minimum width=0.36cm, minimum height=0.36cm,
               inner sep=0pt, font=\scriptsize},
  dead/.style={cell, draw=black!20, text=black!25},
  alive/.style={cell, fill=blue!22},
  cls/.style={cell, fill=orange!30},
  head/.style={font=\footnotesize, anchor=base},
  rowlabel/.style={font=\scriptsize, anchor=east, text=black!70},
  op/.style={-{Latex[length=2.2mm, width=1.6mm]}, line width=0.9pt, black!60},
  oplabel/.style={font=\footnotesize, align=center},
]
\def\w{0.36}
% Plasma colormap, interpolated between its values at multiples of 12.5%.
\definecolor{cm0}{HTML}{0D0887}\definecolor{cm1}{HTML}{4C02A1}
\definecolor{cm2}{HTML}{7E03A8}\definecolor{cm3}{HTML}{A92395}
\definecolor{cm4}{HTML}{CC4778}\definecolor{cm5}{HTML}{E66C5C}
\definecolor{cm6}{HTML}{F89540}\definecolor{cm7}{HTML}{FDC527}
\definecolor{cm8}{HTML}{F0F921}
\newcommand{\cmap}[1]{% defines color `confcolor` at #1 percent
  \pgfmathtruncatemacro{\seg}{min(7, int(8*(#1)/100))}%
  \pgfmathtruncatemacro{\mix}{8*(#1) - 100*\seg}%
  \pgfmathtruncatemacro{\up}{\seg + 1}%
  \colorlet{confcolor}{cm\up!\mix!cm\seg}}
\newcommand{\lattice}[3]{% x offset, y, digit/state list
  \foreach \d/\v in {#3} {
    \ifnum\v=1 \node[alive] at ({#1 + (\d-1)*\w}, #2) {\d};
    \else \node[dead] at ({#1 + (\d-1)*\w}, #2) {\d}; \fi
  }}
\newcommand{\confidences}[3]{% x offset, y, digit/percent list
  \foreach \d/\p in {#3} {
    \ifnum\p<0 \node[dead] at ({#1 + (\d-1)*\w}, #2) {\d};
    \else \cmap{\p}\ifnum\p<60 \def\ink{white}\else \def\ink{black}\fi
      \node[cell, fill=confcolor, text=\ink] at ({#1 + (\d-1)*\w}, #2) {\d}; \fi
  }}
% Column positions and row heights.
\def\xa{0}\def\xb{4.95}\def\xc{9.95}
\def\ycls{0}\def\yone{-0.62}\def\ytwo{-1.08}\def\ydots{-1.46}\def\yn{-1.86}
\pgfmathsetmacro{\mid}{4*\w}          % column centre offset
\pgfmathsetmacro{\colw}{8*\w}         % first to last cell centre

% Row labels (left only).
\node[rowlabel] at (-0.3, \ycls) {[CLS]};
\node[rowlabel] at (-0.3, \yone) {cell 1};
\node[rowlabel] at (-0.3, \ytwo) {cell 2};
\node[rowlabel] at (-0.3, \yn) {cell $n$};

% Column headings on one baseline.
\node[head] at ({\xa + \mid}, 0.42) {state $x$};
\node[head] at ({\xb + \mid}, 0.42) {confidences $\sigma(c)$, $\sigma(b)$};
\node[head] at ({\xc + \mid}, 0.42) {next state $x'$};

% State x.
\node[cls] at (\xa, \ycls) {$\bot$};
\lattice{\xa}{\yone}{1/1, 2/0, 3/1, 4/1, 5/0, 6/1, 7/1, 8/0, 9/1}
\lattice{\xa}{\ytwo}{1/0, 2/1, 3/0, 4/0, 5/1, 6/0, 7/0, 8/1, 9/0}
\node[text=black!40] at ({\xa + \mid}, \ydots) {$\vdots$};
\lattice{\xa}{\yn}{1/1, 2/1, 3/0, 4/1, 5/1, 6/1, 7/0, 8/1, 9/1}

% Confidences.
\cmap{2}\node[cell, minimum width=0.62cm, fill=confcolor, text=white, anchor=west]
  at ({\xb - \w/2}, \ycls) {0.02};
\confidences{\xb}{\yone}{1/3, 2/-1, 3/90, 4/60, 5/-1, 6/5, 7/80, 8/-1, 9/2}
\confidences{\xb}{\ytwo}{1/-1, 2/4, 3/-1, 4/-1, 5/97, 6/-1, 7/-1, 8/6, 9/-1}
\node[text=black!40] at ({\xb + \mid}, \ydots) {$\vdots$};
\confidences{\xb}{\yn}{1/1, 2/70, 3/-1, 4/50, 5/4, 6/8, 7/-1, 8/90, 9/3}

% Colour bar under the confidences, with the elimination threshold.
\def\ybar{-2.42}
\foreach \i in {0,...,49} {
  \cmap{2*\i + 1}
  \fill[confcolor] ({\xb - \w/2 + \i*(9*\w)/50}, \ybar) rectangle ++({(9*\w)/50 + 0.002}, 0.12);
}
\draw[black!45] ({\xb - \w/2}, \ybar) rectangle ({\xb + 8.5*\w}, \ybar + 0.12);
\node[font=\scriptsize, anchor=east] at ({\xb - \w/2 - 0.04}, \ybar + 0.06) {0};
\node[font=\scriptsize, anchor=west] at ({\xb + 8.5*\w + 0.04}, \ybar + 0.06) {1};
\draw[black!70] ({\xb - \w/2 + 0.1*9*\w}, \ybar - 0.05) -- ++(0, 0.22);
\node[font=\scriptsize, anchor=north] at ({\xb - \w/2 + 0.1*9*\w}, \ybar - 0.04) {$\theta_{\text{elim}}$};

% Next state x'.
\node[cls, fill=orange!12, text=black!45] at (\xc, \ycls) {$\bot$};
\lattice{\xc}{\yone}{1/0, 2/0, 3/1, 4/1, 5/0, 6/0, 7/1, 8/0, 9/0}
\lattice{\xc}{\ytwo}{1/0, 2/0, 3/0, 4/0, 5/1, 6/0, 7/0, 8/0, 9/0}
\node[text=black!40] at ({\xc + \mid}, \ydots) {$\vdots$};
\lattice{\xc}{\yn}{1/0, 2/1, 3/0, 4/1, 5/0, 6/0, 7/0, 8/1, 9/0}

% Operators: one labelled arrow per stage.
\def\yop{-0.93}
\draw[op] ({\xa + \colw + 0.38}, \yop) -- ({\xb - 0.38}, \yop)
  node[midway, above=2pt, oplabel] {Transformer}
  node[midway, below=2pt, oplabel, font=\scriptsize, text=black!65] {$16$ iterations};
\draw[op] ({\xb + \colw + 0.38}, \yop) -- ({\xc - 0.38}, \yop)
  node[midway, above=2pt, oplabel] {threshold}
  node[midway, below=2pt, oplabel, font=\scriptsize, text=black!65]
    {$\sigma(b) < \theta_{\text{elim}}$};
\end{tikzpicture}

